On the reliability of the black hole mass and mass to light ratio determinations with Schwarzschild models

In this Letter, we investigate the claim of Valluri et al. (2003), namely that the use of Schwarzschild dynamical (orbit-based) models leads to an indeterminacy regarding the estimation of the free parameters like the central black hole mass and the stellar mass-to-light ratio of the galaxy under study. We examine this issue with semi-analytic two-integral models, which are not affected by the intrinsic degeneracy of three-integral systems. We however confirm the Valluri et al. result, and observe the so-called widening of the chi2 contours as the orbit library is expanded. We also show that, although two-dimensional data coverage help in constraining the orbital structure of the modelled galaxy, it does not in principle solve the indeterminacy issue, which mostly originates from the discretization of such an inverse problem. We show that adding regularization constraints stabilizes the confidence level contours on which the estimation of black hole mass and stellar mass-to-light ratio are based. We therefore propose to systematically use regularization as a tool to prevent the solution to depend on the orbit library. Regularization, however, introduces an unavoidable bias on the derived solutions. We hope that the present Letter will trigger some more research directed at a better understanding of the issues addressed here.

==> (inline-ps-0) <==
[begin]%
	 currentrgbcolor #1 255 div #2 255 div #3 255 div setrgbcolor

==> (inline-ps-1) <==
[end] setrgbcolor

==> (inline-ps-2) <==
gsave 
		/pttt (#4) (pt) search pop 3 1 roll pop pop cvr def
		0 0 moveto
		currentpoint translate
		#2 #2 #3 sub #5 div cvi neg #3{
%			newpath dup /valeur exch def
			newpath /valeur exch def
			valeur 255 div 0 0 setrgbcolor
			0 0 moveto
			0 0 valeur #3 sub #2 #3 sub div
			pttt mul 72 div 35 mul 0 360 arc fill
			closepath
		} for
		grestore

==> (inline-ps-3) <==
gsave 
		/pttt (#4) (pt) search pop 3 1 roll pop pop cvr def
		0 0 moveto
		currentpoint translate
		#2 #2 #3 sub #5 div cvi neg #3{
			newpath /valeur exch def
			0 valeur 255 div 0 setrgbcolor
			0 0 moveto
			0 0 valeur #3 sub #2 #3 sub div
			pttt mul 72 div 35 mul 0 360 arc fill
			closepath
		} for
		grestore

==> (inline-ps-4) <==
gsave 
		/pttt (#4) (pt) search pop 3 1 roll pop pop cvr def
		0 0 moveto
		currentpoint translate
		#2 #2 #3 sub #5 div cvi neg #3{
			newpath /valeur exch def
			0 0 valeur 255 div setrgbcolor
			0 0 moveto
			0 0 valeur #3 sub #2 #3 sub div
			pttt mul 72 div 35 mul 0 360 arc fill
			closepath
		} for
		grestore

==> (inline-ps-5) <==
gsave 
		/pttt (#8) (pt) search pop 3 1 roll pop pop cvr def
		/xtrans (\the\xtrans ) (pt) search pop 3 1 roll pop pop cvr def
		/ytrans (\the\ytrans ) (pt) search pop 3 1 roll pop pop cvr def
		/offsetrayon {xtrans dup mul ytrans dup mul add sqrt 2 mul} def
		/valeurrouge #1 def
		/valeurvert #2 def
		/valeurbleu #3 def
		0 0 moveto
		currentpoint translate
		newpath
			0 0 moveto
			0 0 #1 #4 sub #1 #4 sub div
			pttt mul 72 div 35 mul 0 360 arc 
		closepath clip
		xtrans ytrans translate
		#1 #1 #4 sub #7 1 sub div cvi neg #4{
			newpath 
			/valeur exch def
			valeurrouge 255 div 
			valeurvert 255 div 
			valeurbleu 255 div
			setrgbcolor
			0 0 moveto
			0 0 valeur #4 sub #1 #4 sub div
			pttt offsetrayon add mul 0.5 mul 0 360 arc fill
			stroke
			/valeurrouge valeurrouge #1 #3 sub #7 div cvi neg add def
			/valeurvert valeurvert #2 #5 sub #7 div cvi neg add def
			/valeurbleu valeurbleu #3 #6 sub #7 div cvi neg add def
		} for
		grestore

==> (inline-ps-6) <==
 gsave 
		\SetCapJoinMatrix{\the\CCap}{\the\Join}
		/pthauteur (\the\ht6) (pt) search pop 3 1 roll pop pop cvr def
		/ptlargueur (\the\wd6) (pt) search pop 3 1 roll pop pop cvr def
		/valeurrouge #1 def
		/valeurvert #2 def
		/valeurbleu #3 def
		0 0 moveto 
		currentpoint translate
		\ifhorizontal
		#1 #1 #4 sub #7 1 sub div cvi neg #4{
			pop
			valeurrouge 255 div abs
			valeurvert 255 div abs
			valeurbleu 255 div abs
			setrgbcolor
			newpath
				0 0 moveto
				ptlargueur 0 rlineto
				0 pthauteur #7 div neg rlineto
				ptlargueur neg 0 rlineto
			closepath fill
			/valeurrouge valeurrouge #2 #5 sub #7 1 sub div neg add def
			/valeurvert valeurvert #2 #5 sub #7 1 sub div neg add def
			/valeurbleu valeurbleu #3 #6 sub #7 1 sub div neg add def
			0 pthauteur #7 div neg moveto currentpoint translate
		} for
		\else
		#1 #1 #4 sub #7 1 sub div cvi neg #4{
			pop
			valeurrouge 255 div valeurvert 255 div valeurbleu 255 div
			setrgbcolor
			newpath
				0 0 moveto
				ptlargueur #7 div 0 rlineto
				0 pthauteur neg rlineto
				ptlargueur neg #7 div 0 rlineto
			closepath fill
			/valeurrouge valeurrouge #2 #5 sub #7 1 sub div neg add def
			/valeurvert valeurvert #2 #5 sub #7 1 sub div neg add def
			/valeurbleu valeurbleu #3 #6 sub #7 1 sub div neg add def
			ptlargueur #7 div 0 moveto currentpoint translate
		} for
		\fi
		grestore

==> (inline-ps-7) <==
 gsave 2.85 2.85 scale #2 setlinewidth  
	\ifdashps [ #3 ] #4 setdash \fi 
	\SetCapJoinMatrix{\the\CCap}{\the\Join}
	#5 255 div #6 255 div #7 255 div setrgbcolor 
	newpath 0 0 moveto currentpoint translate 
	#1 { aload pop 8 -2 roll moveto curveto } forall stroke grestore

==> (inline-ps-8) <==
 gsave 2.85 2.85 scale #3 setlinewidth  
	0 0 moveto currentpoint translate 
	/cm { matrix currentmatrix } def
	/mtrx cm def
	/mymax { #1 #2 ge { #1 } { #2 } ifelse 10 mul } def
	/mymin { #1 #2 le { #1 } { #2 } ifelse 10 mul } def
	mymax mymin scale
	% contenu
	newpath
		0 0 mymax 0 360 arc 
		#6 255 div #7 255 div #8 255 div setrgbcolor fill
	stroke
	% contour
	ifdashps [ #4 ] #5 setdash \fi 
	\SetCapJoinMatrix{\the\CCap}{\the\Join}
	(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div (\the\bleu ) 
	cvr 255 div setrgbcolor
	newpath
		0 0 mymax 0 360 arc
		mtrx setmatrix
	stroke

==> (inline-ps-9) <==
 gsave 2.85 2.85 scale #2 setlinewidth  
	\ifdashps [ #3 ] #4 setdash \fi 
	#5 255 div #6 255 div #7 255 div setrgbcolor 
	\SetCapJoinMatrix{\the\CCap}{\the\Join}
	newpath 0 0 moveto currentpoint translate 
	#1 { aload pop 4 -2 roll moveto lineto } forall stroke grestore

==> (inline-ps-10) <==
 gsave 2.85 2.85 scale
	#5 255 div #6 255 div #7 255 div setrgbcolor 
	0 0 moveto currentpoint translate newpath
	0 0 #1 0 360 arc #2 setlinewidth stroke
	newpath 0 0 #1 0 360 arc closepath clip
	newpath
	#3 setlinewidth
	\SetCapJoinMatrix{\the\CCap}{\the\Join}
	\ifdashps [ 2 2 ] 0 setdash \fi 
	#4 90 ge { 
		180 #4 sub cos abs #1 mul #4 sin abs #1 mul add
		180 #4 sub cos abs #1 mul #4 sin abs #1 mul sub
		translate #4 rotate
		0 #8 #1 2 mul {
			pop 0 0 moveto
			#1 2 mul 0 lineto
			0 #8 moveto currentpoint translate
		} for
	} {
		180 #4 sub cos abs #1 mul #4 sin abs #1 mul sub
		180 #4 sub cos abs #1 mul #4 sin abs #1 mul add
		translate #4 rotate
		0 #8 #1 2 mul {
			pop 0 0 moveto
			#1 2 mul neg 0 lineto
			0 #8 neg moveto currentpoint translate
		} for
	} ifelse
	stroke

==> (inline-ps-11) <==
 gsave 2.85 2.85 scale #2 setlinewidth  
	#5 255 div #6 255 div #7 255 div setrgbcolor 
	#3 setlinewidth
	\SetCapJoinMatrix{\the\CCap}{\the\Join}
	\ifdashps [ 2 2 ] 0 setdash \fi 
	#4 90 ge { 
		180 #4 sub cos abs #1 mul #4 sin abs #1 mul add
		180 #4 sub cos abs #1 mul #4 sin abs #1 mul sub
		translate #4 rotate
		1 #8 #1 2 mul {
			pop 0 0 moveto
			#1 2 mul 0 lineto
			0 #8 moveto currentpoint translate
		} for
	stroke
	newpath 0 0 moveto
	0 #1 2 mul neg rlineto 
	#1 2 mul 0 rlineto 
	0 #1 2 mul rlineto 
	closepath
	#2 setlinewidth
	} {
		180 #4 sub cos abs #1 mul #4 sin abs #1 mul sub
		180 #4 sub cos abs #1 mul #4 sin abs #1 mul add
		translate #4 rotate
		1 #8 #1 2 mul {
			pop 0 0 moveto
			#1 2 mul neg 0 lineto
			0 #8 neg moveto currentpoint translate
		} for
	stroke
	newpath 0 0 moveto
	0 #1 2 mul rlineto 
	#1 2 mul neg 0 rlineto 
	0 #1 2 mul neg rlineto 
	closepath
	#2 setlinewidth
	} ifelse
	stroke

==> (inline-ps-12) <==
gsave 2.85 2.85 scale #2 setlinewidth  
	\ifdashps [ #3 ] #4 setdash \fi 
	\SetCapJoinMatrix{\the\CCap}{\the\Join}
	newpath \filtre #1
	moveto currentpoint translate
	#1 { aload pop curveto } forall 
	\ifclosepath closepath \fi
	gsave #5 255 div #6 255 div #7 255 div setrgbcolor eofill grestore
 	(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div (\the\bleu ) 
	cvr 255 div setrgbcolor stroke grestore

==> (inline-ps-13) <==
/debut {gsave currentpoint translate currentpoint %
	exch neg exch translate} def %
	% je me suis plac'e en (x_0,y_0)
	/xx #2 def %
	/yy #3 def %
	/angle #5 #3 sub #4 #2 sub 0.001 add atan def %
	/n-t 0 def /bidonxone #8 def /bidonxtwo #2 def %
	/cx #4 #2 sub 3 mul def %
	/bx #6 #4 sub 3 mul cx sub def %
	/ax #8 #2 sub cx sub bx sub def %
	/cy #5 #3 sub 3 mul def %
	/by #7 #5 sub 3 mul cy sub def %
	/ay #9 #3 sub cy sub by sub def %
	/ConstanteX { 0.35 Resolution 300 div mul } def %
	/bidon {(a) search pop pop pop cvx exec} def %
	/ancien-y 0 def /ancien-x 0 def /ancien-nt 0 def (%


==> (inline-ps-14) <==
) bidon
	/fonctionX { n-t n-t n-t ax mul mul mul n-t n-t bx mul mul n-t cx mul %
#2 add add add} def %
	/fonctionY { n-t n-t n-t ay mul mul mul n-t n-t by mul mul n-t cy mul %
#3 add add add} def %
	/long {\the\lg} def %
	/pas-nt { long 1 sub 1 gt { 1 long 1 sub div }{ 0.5 } ifelse } def %
	debut newpath #2 12 Resolution 300 div mul mul #3 12 %
		Resolution 300 div mul mul neg moveto ( 

==> (inline-ps-15) <==
) bidon closepath grestore

==> (inline-ps-16) <==
) bidon %
				gsave %
				currentpoint translate currentpoint %
				angle neg rotate neg exch neg exch translate ( 

==> (inline-ps-17) <==
) bidon %
				/wdcar (\the\wd20) (pt) search pop 3 1 roll pop pop cvr %
						ConstanteX mul def %
				/ancien-nt n-t def /ancien-y yy def /ancien-x xx def %
				/n-t wdcar bidonxone bidonxtwo sub 0.001 add div ancien-nt %
						add def %
				/xx fonctionX def %
				/yy fonctionY def %
				/angle yy ancien-y sub xx ancien-x sub 0.001 add atan def %
				/n-t ancien-nt pas-nt add def %
				/xx fonctionX def %
				/yy fonctionY def %
				grestore %
				xx 12.0 Resolution 300 div mul mul yy 12.0 %
				Resolution 300 div mul mul neg moveto ( 

==> (inline-ps-18) <==
/debut {gsave currentpoint translate currentpoint %
	exch neg exch translate} def %
	% je me suis plac'e en (x_0,y_0)
	/xx #2 def %
	/yy #3 def %
	/angle #5 #3 sub #4 #2 sub 0.001 add atan def %
	/n-t 0 def /bidonxone #8 def /bidonxtwo #2 def %
	/bidon {(a) search pop pop pop cvx exec} def %
	/cx #4 #2 sub 3 mul def %
	/bx #6 #4 sub 3 mul cx sub def %
	/ax #8 #2 sub cx sub bx sub def %
	/cy #5 #3 sub 3 mul def %
	/by #7 #5 sub 3 mul cy sub def %
	/ay #9 #3 sub cy sub by sub def ( 

==> (inline-ps-19) <==
) bidon %
	/MyFunction{/n-t wdcar bidonxone bidonxtwo sub 0.001 %
		add div ancien-nt add def %
		/xx fonctionX def %
		/yy fonctionY def %
		/angle yy ancien-y sub xx ancien-x %
			sub 0.001 add atan def %
		/n-t ancien-nt def %
		/n-t angle cos wdcar mul bidonxone %
		     bidonxtwo sub 0.001 add div n-t add def %
		/long angle cos wdcar mul long add blanc add def %
	} def %
	debut newpath #2 D mul #3 D mul neg moveto ( 

==> (inline-ps-20) <==
) bidon closepath grestore

==> (inline-ps-21) <==
) bidon %
				gsave %
/wdcar (\the\wd20) (pt) search pop 3 1 roll pop pop cvr %
MyCte mul def %
				/ancien-nt n-t def /ancien-y yy def /ancien-x xx def ( 

==> (inline-ps-22) <==
) bidon %
				grestore %
				xx D mul yy D mul neg moveto ( %
			

==> (inline-ps-23) <==
%
gsave %
%%% Variables importantes comme la hauteur, la largeur\ldots
/xheight #1 def
/ywidth #2 def
/angle #3 def
/csquare { #4 } def
/cround { #5 } def
/x-retrait #6 def
/y-retrait #7 def
/ang-round #8 def
%%%
/left 1 def
/right -1 def
/scaler 2 31 exp 1 sub def
/pop4 { pop pop pop pop } def

%box with rounded corners
/roundedbox {
   gsave
     /corner exch def
     /y y-retrait def % retrait en y
     /x x-retrait def % retrait en x
     newpath
	     /height xheight y 2 mul sub def
	     /width ywidth x 2 mul sub def
	     /xend x width add def
    	 /yend y height add def
	     x y corner add moveto
	     x yend xend yend corner arcto pop4
	     xend yend xend y corner arcto pop4
	     xend y x y corner arcto pop4
	     x y x yend corner arcto pop4
	     cround setrgbcolor 
    	 fill
   grestore
} def

%draw a xheight*width color square stroked
/square {
   gsave
     newpath 0 0 moveto
     ywidth 0 rlineto 0 xheight rlineto
     ywidth neg 0 rlineto
     closepath currentrgbcolor fill stroke
   grestore
} def

%draw a block
/block {% 
   /slant exch def
   slant 0 lt {
         /doside left def
         /slant slant neg def
   }{
         /doside right def
   } ifelse
   %side length is based on size of slant
   /sidelen slant 100 div .35 add def
   [ 1 slant 100 div doside mul 0 1 0 0 ] concat
   %draw front
   gsave
     %draw the outline square
     csquare setrgbcolor square %
     %draw the inner rounded box
	 \ifinnerbox ang-round roundedbox \fi %
  grestore
  %draw side
  gsave
    doside left eq {
           -1 1 scale
    }{
          ywidth 0 translate
    } ifelse
    [ 1 .5 0 1 0 0] concat
    sidelen 1 scale
    %darken side away from light
    csquare setrgbcolor square
    ang-round roundedbox
  grestore
  %draw top of box
  gsave
    doside left eq {
          ywidth xheight translate -1 1 scale
    }{
          0 xheight translate
    } ifelse
%	1 1 scale
    [ 1 0 2 1 0 0] concat
    1 sidelen 2 xheight ywidth div mul div scale
    csquare setrgbcolor square
    ang-round roundedbox
  grestore
grestore
} def
%%% Programme principal
0 0 moveto
2.85 2.85 scale
0.1 setlinewidth
0 setlinecap 2 setlinejoin
angle block
%%% fin programme principal
grestore

==> (inline-ps-24) <==
%
	gsave %
		2.85 2.85 scale #5 setlinewidth %
		\ifdashps #6 setdash \fi%
		1 setlinecap 1 setlinejoin %
		(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
		(\the\bleu ) cvr 255 div setrgbcolor %
		/XX #1 def
		/Myfunction { #7 } def
		/inc #2 #1 sub 60 div def
		gsave 
		#3 10 mul #4 10 mul scale % pour passer en echelle des cm
		#1 Myfunction moveto currentpoint
		24 {
			/x1 XX def
			/y1 Myfunction def
			/XX XX inc add def
			/x2 XX def
			/y2 Myfunction def
			/XX XX inc add def
			/x3 XX def
			/y3 Myfunction def
			x1 y1 x2 y2 x3 y3 curveto
			/XX XX inc add def
		} repeat
		stroke grestore
	grestore

==> (inline-ps-25) <==
%
	/height #1 def
	/width #2 def
	/divx #3 def	% division spacing along x axis
	/divy #4 def	% division spacing along y axis
	2.85 2.85 scale
	\ifdashps [ #5 ] #6 setdash \fi %
	(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
	(\the\bleu ) cvr 255 div setrgbcolor %
	0 0 moveto currentpoint translate %
	#7 setlinewidth
	2 setlinecap
	gsave 
		/index divx def
		divx 0 translate
		width divx div cvi 1 sub
	    { 
			newpath  
				0 0 moveto   
				0 height lineto
	      	stroke   
	      	divx 0 translate
	      	/index index divx add def
	    } repeat 
	grestore
	gsave	
		/index divy def
		0 divy translate
		height divy div cvi 1 sub
	    { 
			newpath  
				0 0 moveto   
				width 0 lineto
			stroke   
	      0 divy translate
	      /index index divy add def
	    } repeat 
	grestore

==> (inline-ps-26) <==
/ed { exch def } def %
	/Arrow { /w ed /h ed /a ed %
		0 0 moveto h neg w 2 div lineto a w 2 div neg rlineto %
		a neg w 2 div neg rlineto h w 2 div rlineto %
		gsave fill grestore }def %
	/pointsize #6 def %
	/Helvetica-Bold findfont pointsize scalefont setfont %
	1 setlinecap 1 setlinejoin %
	\ifarrowheadright%
			/pourcentage 100 def %
	\else%
			/pourcentage #2 def %
	\fi%
	/fonctionX { n-t n-t n-t ax mul mul mul %
		n-t n-t bx mul mul n-t cx mul %
		x1 add add add} def %
	/fonctionY { n-t n-t n-t ay mul mul mul %
		n-t n-t by mul %
		mul n-t cy mul %
		y1 add add add} def %
	gsave %
		2.85 2.85 scale #7 setlinewidth  %
		\ifdashps [ #8 ] #9 setdash \fi %
		(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
		(\the\bleu ) cvr 255 div setrgbcolor %
		newpath 0 0 moveto currentpoint translate %
		#1 %
	 	{ 	aload pop %
			/spline exch def %
			/mystr exch 0 get def %
			spline aload pop 8 -2 roll %
			moveto curveto stroke gsave newpath %
			/x1 spline 0 get def %
			/y1 spline 1 get def %
			/x2 spline 2 get def %
			/y2 spline 3 get def %
			/x3 spline 4 get def %
			/y3 spline 5 get def %
			/x4 spline 6 get def %
			/y4 spline 7 get def %
			x1 y1 moveto %
			/cx x2 x1 sub 3 mul def %
			/bx x3 x2 sub 3 mul cx sub def  %
			/ax x4 x1 sub cx sub bx sub def  %
			/cy y2 y1 sub 3 mul def  %
			/by y3 y2 sub 3 mul cy sub def  %
			/ay y4 y1 sub cy sub by sub def  %
		\ifarrowheads%
			gsave %
			/n-t 1 def %
			/xx fonctionX def /yy fonctionY  def %
			xx yy moveto %
			/n-t n-t 0.05 add def %
			gsave 
%			xx yy translate fonctionY yy sub fonctionX xx %
x4 y4 translate fonctionY yy sub fonctionX xx %
			sub 0.001 add atan rotate %
			% call: depth height weight Arrow %
			\ifdashps [ 1 0 ] 0 setdash \fi %
			#3 #4 #5 Arrow  %
			grestore gsave %
			/n-t 0 def %
			/xx fonctionX def /yy fonctionY  def %
			xx yy moveto %
			/n-t n-t 0.05 add def %
%			gsave xx yy translate fonctionY yy sub fonctionX xx  %
			gsave x1 y1 translate fonctionY yy sub fonctionX xx  %
			sub 0.001 add atan 180 sub rotate %
			% call: depth height weight Arrow %
			\ifdashps [ 1 0 ] 0 setdash \fi%
			#3 #4 #5 Arrow %
			grestore gsave %
			/n-t 0.5 def %
			/xx fonctionX def /yy fonctionY  def %
			xx yy moveto %
			/n-t n-t 0.05 add def %
			gsave xx yy translate fonctionY yy sub fonctionX xx  %
			sub 0.001 add atan rotate %
			%		enlever le neg dans 15 neg pour texte %
			%		15 neg --> 5 %
			mystr stringwidth pop 2 div neg pointsize neg moveto %
			mystr show stroke grestore %
		\else%
		\ifarrowheadleft%
			gsave %
			/n-t 0 def %
			/xx fonctionX def /yy fonctionY def %
			xx yy moveto %
			/n-t n-t 0.05 add def %
%			gsave xx yy translate fonctionY yy sub fonctionX xx %
			gsave x1 y1 translate fonctionY yy sub fonctionX xx %
			sub 0.001 add atan 180 sub rotate %
			% call: depth height weight Arrow %
			\ifdashps [ 1 0 ] 0 setdash \fi%
			#3 #4 #5 Arrow %
			grestore gsave %
			/n-t 0.5 def %
			/xx fonctionX def /yy fonctionY  def %
			xx yy moveto %
			/n-t n-t 0.05 add def %
			gsave xx yy translate fonctionY yy sub fonctionX xx %
			sub 0.001 add atan rotate %
			%		enlever le neg dans 15 neg pour texte %
			%		15 neg --> 5 %
			mystr stringwidth pop 2 div neg pointsize neg moveto %
			mystr show stroke grestore %
		\else%
			/n-t pourcentage 100 div def %
			/xx fonctionX def /yy fonctionY  def %
			xx yy moveto %
			/n-t n-t 0.05 add def %
			gsave xx yy translate fonctionY yy sub fonctionX xx %
			sub 0.001 add atan rotate %
			% call: depth height weight Arrow %
			\ifdashps [ 1 0 ] 0 setdash \fi%
			#3 #4 #5 Arrow %
			%		enlever le neg dans 15 neg pour texte %
			%		15 neg --> 5 %
			mystr stringwidth pop 2 div neg pointsize neg moveto %
			mystr show stroke %
		\fi\fi%
			grestore %
			closepath %
			grestore %
			newpath %
	 	} forall closepath closepath%

==> (inline-ps-27) <==
newpath %
	gsave %
		2.85 2.85 scale #5 setlinewidth %
		\ifdashps #9 setdash \fi%
		1 setlinecap 1 setlinejoin %
		(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
		(\the\bleu ) cvr 255 div setrgbcolor %
		newpath 0 0 moveto currentpoint translate %
		#1 #2 moveto #3 #4 lineto stroke %
		\ifdashps [ 1 0 ] 0 setdash \fi%
		#6 setlinewidth gsave #3 #4 translate %
		#4 #2 sub #3 #1 %
		sub 0.001 add atan 90 add rotate %
		0 0 moveto currentpoint exch currentlinewidth 3 mul %
		sub exch moveto %
		#8 currentlinewidth 3 mul add 0 lineto stroke grestore %
		gsave #1 #2 translate %
		#4 #2 sub #3 #1 %
		sub 0.001 add atan 90 add rotate %
		0 0 moveto currentpoint exch currentlinewidth 3 mul %
		sub exch moveto %
		#7 currentlinewidth 3 mul add 0 lineto stroke grestore %
		closepath %
	grestore %
closepath%

==> (inline-ps-28) <==
	newpath
		[
	 	[ [ (8 \(C E\))] [100 40] ]
	 [ [ (6 \(A B\))] [40 140] ]
	]
	 { 	aload pop
		/cercle exch def 
		/mystr exch 0 get def
		cercle aload pop 
		pointsize 2 mul 0 360 arc
		stroke
		gsave cercle aload pop translate 
		mystr stringwidth pop 2 div neg pointsize neg 2 div 
		pointsize 3 div add moveto % 
		mystr show grestore
		closepath
		newpath
	 } forall closepath
grestore
showpage

==> (inline-ps-29) <==
newpath gsave %
		/ed { exch def } def %
		/Arrow { /w ed /h ed /a ed %
			0 0 moveto h neg w 2 div lineto a w 2 div neg rlineto %
			a neg w 2 div neg rlineto h w 2 div rlineto %
			gsave fill grestore }def %
		\ifexterne /ang-sup 0 def \else /ang-sup 180 def \fi%
		2.85 2.85 scale %
		1 setlinecap 1 setlinejoin %
		(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
		(\the\bleu ) cvr 255 div setrgbcolor %
		newpath gsave #3 #4 translate %
		#4 #2 sub #3 #1 sub 0.001 add atan ang-sup add rotate %
		#5 Arrow  grestore %
		gsave #1 #2 translate %
		#4 #2 sub #3 #1 %
		sub 0.001 add atan 180 add ang-sup add rotate %
		#5 Arrow  grestore %
grestore closepath%

==> (inline-ps-30) <==
 %
	gsave %
		2.85 2.85 scale #1 setlinewidth %
		1 setlinecap 1 setlinejoin %
		(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
		(\the\bleu ) cvr 255 div setrgbcolor %
		gsave %
		#2 10 mul #3 10 mul scale % pour passer en echelle des cm
		0 0 moveto 0.4 neg 0.4 neg lineto 0 0.15 rlineto %
		0.4 neg 0 rlineto 0 0.5 rlineto %
		0.4 0 rlineto 0 0.15 rlineto %
		0.4 0.4 neg rlineto %
		\ifclosepath gsave fill grestore \fi %
		stroke grestore %
	grestore %

==> (inline-ps-31) <==
 %
	gsave %
		2.85 2.85 scale #1 setlinewidth %
		1 setlinecap 1 setlinejoin %
		(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
		(\the\bleu ) cvr 255 div setrgbcolor %
		gsave %
		#2 10 mul #3 10 mul scale % pour passer en echelle des cm
		newpath %
		0 0 moveto 0.1 neg 0.01 0.65 neg 0.23 0.7 neg 0.3 rcurveto %
		0.1 0.05 neg 0.25 0.07 neg 0.3 0.007 rcurveto %
		0.1 neg 0.2 0.4 neg 0.9 0.65 neg 1.1 rcurveto %
		0.2 0 0.3 0 0.4 0 rcurveto %
		0.1 0.2 neg 0.4 0.9 neg 0.45 1.1 neg rcurveto %
		0.08 0.05 0.10 0.06 0.12 0.15 rcurveto %
		closepath \ifclosepath gsave fill grestore \fi %
		stroke grestore %
	grestore %

==> (inline-ps-32) <==

	gsave %
	0 0 moveto %
%------- modifier le scaling ici----
% faire qq chose comme : 0.3 #1 mul 0.3 #2 mul scale
	0.3 #2 mul 0.3 #3 mul scale %
%---------------------
	#1 0.3 div 72 25.6 div mul setlinewidth %
	1 setlinecap 1 setlinejoin %
	(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
	(\the\bleu ) cvr 255 div setrgbcolor %
	gsave %
	-63.0 162.0 translate %
	0.900 -0.900 scale %
	newpath	%
		204 134 moveto 204 39 lineto 79 39 lineto 79 134 lineto %
	closepath stroke %
	newpath %
		199 129 moveto 199 44 lineto 84 44 lineto 84 129 lineto %
	closepath stroke %
	newpath %
		214 174 moveto 214 134 lineto 69 134 lineto 69 174 lineto %
	closepath stroke %
	newpath %
		209 179 moveto 209 174 lineto 74 174 lineto 74 179 lineto %
	closepath stroke %
	grestore %

==> (inline-ps-33) <==

	gsave %
	0 0 moveto %
%--- modifier le scalling ici
% faire qq chose comme : 0.3 #1 mul 0.3 #2 mul scale
	0.3 #2 mul 0.3 #3 mul scale %
%-------------------------------
	1 setlinecap 1 setlinejoin %
	#1 0.3 div 72 25.6 div mul setlinewidth %
	(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
	(\the\bleu ) cvr 255 div setrgbcolor %
	gsave %
	-81.0 165.0 translate 0.900 -0.900 scale %
	gsave %
		136 94 translate 47 20 scale %
		#1 0.3 div 72 25.6 div mul 47 div setlinewidth %
		newpath 0 0 1 0 360 arc stroke %
	grestore %
	gsave %
		136 163 translate 47 20 scale %
		#1 0.3 div 72 25.6 div mul 47 div setlinewidth %
		newpath 0 0 1 0 360 arc stroke %
	grestore %
	gsave newpath %
		89 94 moveto 89 159 lineto % lineto %
	stroke grestore gsave newpath %
		184 94 moveto 184 164 lineto % lineto %
	stroke grestore %
	grestore %

==> (inline-ps-34) <==

	gsave %
	0 0 moveto %
%------- modifier le scaling ici----
	0.3 #2 mul 0.3 #3 mul scale %
% faire qq chose comme : 0.3 #1 mul 0.3 #2 mul scale
%---------------------
	#1 0.3 div 72 25.6 div mul setlinewidth %
	1 setlinecap 1 setlinejoin %
	(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
	(\the\bleu ) cvr 255 div setrgbcolor %
	gsave %
%---- translation originale
%	-63.0 162.0 translate 
%----------
	-43.0 205.0 translate %
	0.900 -0.900 scale %
	newpath	%
		169 219 moveto 169 39 lineto  79 39 lineto  79 219 lineto %
	closepath stroke %
	newpath %
		159 64 moveto 159 54 lineto  89 54 lineto  89 64 lineto %
	closepath stroke %
	newpath %
		94 139 moveto 94 204 lineto %
	closepath stroke %
	newpath %
		104 139 moveto 104 204 lineto %
	closepath stroke %
	newpath %
		114 139 moveto 114 204 lineto %
	closepath stroke %
	newpath %
		124 139 moveto 124 204 lineto %
	closepath stroke %
	newpath %
		134 139 moveto 134 204 lineto %
	closepath stroke %
	newpath %
		144 139 moveto 144 204 lineto %
	closepath stroke %
	newpath %
		154 139 moveto 154 204 lineto %
	closepath stroke %
	newpath %
		79 199 moveto 44 219 lineto  44 229 lineto %
		79 229 lineto 79 219 lineto %
	closepath stroke %
	newpath %
		169 199 moveto 204 219 lineto %
		204 229 lineto  169 229 lineto 169 219 lineto %
	closepath stroke %
	grestore %

==> (inline-ps-35) <==
%
	gsave %
	0 0 moveto %
%------- modifier le scaling ici----
	0.3 #2 mul 0.3 #3 mul scale %
% faire qq chose comme : 0.3 #1 mul 0.3 #2 mul scale
%---------------------
	#1 0.3 div 72 25.6 div mul setlinewidth %
	1 setlinecap 1 setlinejoin %
	(\the\rouge ) cvr 255 div (\the\vert ) cvr 255 div %
	(\the\bleu ) cvr 255 div setrgbcolor %
	gsave %
	-63.0 162.0 translate %
	0.900 -0.900 scale %
	newpath %
		75 165 moveto 75 144 lineto %
%		78 165 moveto 78 144 lineto %
		81 165 moveto 81 144 lineto %
%		84 165 moveto 84 144 lineto %
		87 165 moveto 87 144 lineto %
	closepath stroke %
	newpath %
	   gsave %
		90 165 moveto 180 rotate -1 1 scale %
		/Helvetica findfont 10 scalefont setfont %
		(ROUTER) show %
	   grestore %
	closepath %
	newpath %
		164 174 moveto 164 134 lineto 69 134 lineto 69 174 lineto %
	closepath stroke %
	newpath %
		159 179 moveto 159 174 lineto 74 174 lineto 74 179 lineto %
	closepath stroke %
 	grestore %
